Fairness in Multiterminal Data Compression: A Splitting Method for The Egalitarian Solution

This paper proposes a novel splitting (SPLIT) algorithm to achieve fairness in the multiterminal lossless data compression problem. It finds the egalitarian solution in the Slepian-Wolf region and completes in strongly polynomial time. We show that the SPLIT algorithm adaptively updates the source coding rates to the optimal solution, while recursively splitting the terminal set, enabling parallel and distributed computation. The result of an experiment demonstrates a significant reduction in computation time by the parallel implementation when the number of terminals becomes large. The achieved egalitarian solution is also shown to be superior to the Shapley value in distributed networks, e.g., wireless sensor networks, in that it best balances the nodes' energy consumption and is far less computationally complex to obtain.

==> figures/Complexity.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.6in,
height=1.8in,
scale only axis,
%separate axis lines,
xmin=3,
xmax=80,
xlabel={\Large $|V|$, number of terminals/users},
xmajorgrids,
ymin=0,
ymax=250,
ylabel={\Large mean size of SFM},
ymajorgrids,
legend style={at={(0.02,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left}
]


\addplot [
color=blue,
solid,
line width = 1,
mark=triangle,
mark options={solid},
]
table[row sep=crcr]{
3 6.014\\
4 8.784\\
5 11.808\\
6 14.717\\
7 17.151\\
8 20.167\\
9 23.022\\
10 26.46\\
11 29.975\\
12 32.835\\
13 34.731\\
14 37.984\\
15 42.137\\
16 44.513\\
17 46.688\\
18 51.085\\
19 54.417\\
20 56.882\\
21 62.661\\
22 62.687\\
23 64.714\\
24 69.827\\
25 72.386\\
26 75.41\\
27 77.772\\
28 83.473\\
29 86.549\\
30 87.644\\
31 91.251\\
32 92.408\\
33 95.412\\
34 101.669\\
35 101.461\\
36 108.966\\
37 106.613\\
38 114.773\\
39 116.288\\
40 118.619\\
41 121.406\\
42 124.824\\
43 129.002\\
44 132.231\\
45 139.081\\
46 141.862\\
47 141.275\\
48 142.993\\
49 145.807\\
50 156.219\\
51 153.53\\
52 160.356\\
53 170.102\\
54 165.882\\
55 165.546\\
56 167.842\\
57 171.131\\
58 173.777\\
59 187.165\\
60 183.108\\
61 185.655\\
62 192.931\\
63 190.912\\
64 192.103\\
65 196.833\\
66 201.419\\
67 201.446\\
68 206.834\\
69 209.65\\
70 215.651\\
71 220.375\\
72 223.706\\
73 226.191\\
74 222.396\\
75 232.709\\
76 241.933\\
77 240.828\\
78 241.026\\
79 237.426\\
80 247.145\\
};
\addlegendentry{\large nonparallel implementation};

\addplot [
color=red,
solid,
line width = 1,
mark=o,
mark options={solid},
]
table[row sep=crcr]{
3 4.855\\
4 6.872\\
5 9.159\\
6 11.34\\
7 13.198\\
8 15.334\\
9 17.416\\
10 19.864\\
11 22.274\\
12 24.216\\
13 25.858\\
14 28.097\\
15 30.621\\
16 32.688\\
17 34.317\\
18 37.431\\
19 39.414\\
20 41.249\\
21 45.127\\
22 45.395\\
23 46.745\\
24 50.334\\
25 51.793\\
26 54.414\\
27 56.124\\
28 59.338\\
29 61.607\\
30 62.025\\
31 64.804\\
32 66.363\\
33 68.252\\
34 72.439\\
35 72.291\\
36 76.434\\
37 76.138\\
38 80.765\\
39 82.335\\
40 84.611\\
41 86.217\\
42 89.002\\
43 91.569\\
44 92.609\\
45 97.099\\
46 99.178\\
47 100.522\\
48 101.173\\
49 103.074\\
50 109.743\\
51 107.753\\
52 112.168\\
53 117.817\\
54 115.617\\
55 116.305\\
56 118.155\\
57 120.657\\
58 121.985\\
59 130.155\\
60 128.077\\
61 129.905\\
62 136.021\\
63 133.165\\
64 132.16\\
65 137.296\\
66 140.037\\
67 140.965\\
68 145.838\\
69 146.124\\
70 149.647\\
71 153.939\\
72 154.727\\
73 157.39\\
74 155.368\\
75 160.267\\
76 166.676\\
77 165.723\\
78 167.69\\
79 166.465\\
80 169.597\\
};
\addlegendentry{\large parallel implementation};

\end{axis}
\end{tikzpicture}% 

==> figures/DemoConf2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=2.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=0.8,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.57,1.18)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black]
table[row sep=crcr]{
x y z\\
2 0.1 0 \\
2 0 0.1 \\
1.5 0 0.6 \\
1 0.5 0.6 \\
1 0.6 0.5 \\
1.5 0.6 0 \\
};
\addlegendentry{\Large $\RRCO(V,H)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black]
table[row sep=crcr]{
x y z\\
2 0 0 \\
2 0.1 0 \\
2 0 0.1 \\
2 0 0 \\
};
\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 0 0 \\
2 0 0.1 \\
1.5 0 0.6 \\
0 0 0.6 \\
0 0 0 \\
2 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0.6 \\
1.5 0 0.6 \\
1 0.5 0.6 \\
0 0.5 0.6 \\
0 0 0.6 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.5 0.6 \\
1 0.5 0.6 \\
1 0.6 0.5 \\
0 0.6 0.5 \\
0 0.5 0.6 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.6 0.5 \\
1 0.6 0.5 \\
1.5 0.6 0 \\
0 0.6 0 \\
0 0.6 0.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.6 0 \\
1.5 0.6 0 \\
2 0.1 0 \\
2 0 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 0.6 \\
0 0.5 0.6 \\
0 0.6 0.5 \\
0 0.6 0 \\
0 0 0 \\
};

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180}]
table[row sep=crcr] {
2 0.1 0\\
2 0 0.1\\
1.5 0 0.6\\
1 0.5 0.6\\
1 0.6 0.5\\
1.5 0.6 0\\
};
\addlegendentry{\Large extreme points};

\addplot3 [
color=black,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
1.5 0.3 0.3\\
};
\addlegendentry{\Large Shapley value $\rvS_V$};

\addplot3 [
color=blue,
line width=2.0pt,
only marks,
mark=square,
mark options={solid}]
table[row sep=crcr] {
1 0.55 0.55\\
};
\addlegendentry{\Large egalitarian solution $\rvE_V$ w.r.t. $\wv_V = \One$};

%\addplot3 [
%color=mycolor2,
%line width=3.0pt,
%only marks,
%mark=star,
%mark options={solid}]
%table[row sep=crcr] {
%1.125 0.375 0.6\\
%};

\end{axis}
\end{tikzpicture}% 

==> figures/PathConf2.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.5,0.5,0.9}%
\definecolor{mycolor2}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2.1in,
view={-33}{30},
scale only axis,
xmin=0,
xmax=2.5,
xlabel={\Large $r_1$},
xmajorgrids,
ymin=-0.01,
ymax=0.7,
ylabel={\Large $r_2$},
ymajorgrids,
zmin=0,
zmax=0.8,
zlabel={\Large $r_3$},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(0.47,1.23)},anchor=north west,draw=black,fill=white,legend cell align=left}
]

\addplot3[area legend,solid,fill=mycolor1,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 0.1 0 \\
2 0 0.1 \\
1.5 0 0.6 \\
1 0.5 0.6 \\
1 0.6 0.5 \\
1.5 0.6 0 \\
};
%\addlegendentry{\Large $\RRCO(V,H)$};


\addplot3[area legend,solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 0 0 \\
2 0.1 0 \\
2 0 0.1 \\
2 0 0 \\
};
%\addlegendentry{\Large $P(H,\leq)$};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
2 0 0 \\
2 0 0.1 \\
1.5 0 0.6 \\
0 0 0.6 \\
0 0 0 \\
2 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0.6 \\
1.5 0 0.6 \\
1 0.5 0.6 \\
0 0.5 0.6 \\
0 0 0.6 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.5 0.6 \\
1 0.5 0.6 \\
1 0.6 0.5 \\
0 0.6 0.5 \\
0 0.5 0.6 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0.6 0.5 \\
1 0.6 0.5 \\
1.5 0.6 0 \\
0 0.6 0 \\
0 0.6 0.5 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0.6 0 \\
1.5 0.6 0 \\
2 0.1 0 \\
2 0 0 \\
0 0 0 \\
};


\addplot3[solid,fill=white!90!black,opacity=4.000000e-01,draw=black,forget plot]
table[row sep=crcr]{
x y z\\
0 0 0 \\
0 0 0.6 \\
0 0.5 0.6 \\
0 0.6 0.5 \\
0 0.6 0 \\
0 0 0 \\
};

\addplot3 [
color=red,
line width=2.0pt,
only marks,
mark=triangle,
mark options={solid,,rotate=180},forget plot]
table[row sep=crcr] {
2 0.1 0\\
2 0 0.1\\
1.5 0 0.6\\
1 0.5 0.6\\
1 0.6 0.5\\
1.5 0.6 0\\
};
%\addlegendentry{\Large extreme points};

\addplot3 [
color=black,
line width=3.0pt,
only marks,
mark=asterisk,
mark options={solid}]
table[row sep=crcr] {
1.5 0.3 0.3\\
};
\addlegendentry{\Large Shapley value $\rvS_V$};

\addplot3 [
color=blue,
line width=2.0pt,
only marks,
mark=square,
mark options={solid}]
table[row sep=crcr] {
1 0.55 0.55\\
};
\addlegendentry{\Large egalitarian solution $\rvE_V$ w.r.t. $\wv_V = \One$};

\addplot3 [
->,
color=blue,
dashed,
mark=star,
mark options={solid,,rotate=180},
line width=2.0pt]
table[row sep=crcr] {
0 0 0\\
0.55 0 0\\
1 0.55 0.55\\
};
\addlegendentry{\Large update path to $\rvE_V$ w.r.t. $\wv_V = \One$};

\addplot3 [
color=mycolor2,
line width=3.0pt,
only marks,
mark=star,
mark options={solid}]
table[row sep=crcr] {
1.125 0.375 0.6\\
};
\addlegendentry{\Large egalitarian solution $\rvE_V$ w.r.t. $\wv_V = (3,1,3)$};

\addplot3 [
->,
color=mycolor2,
dashed,
mark=star,
mark options={solid,,rotate=180},
line width=2.0pt]
table[row sep=crcr] {
0 0 0\\
0.6 0.2 0\\
1.125 0.375 0.6\\
};
\addlegendentry{\Large update path to $\rvE_V$ w.r.t. $\wv_V = (3,1,3)$};


\end{axis}
\end{tikzpicture}% 

==> figures/SplitConf2.tex <==
\begin{tikzpicture}

\draw [draw=black] (-1.6,5.4) rectangle (1.6,4.6);
\node at (0,5) {\Large $1 \quad\quad 2 \quad\quad 3$};

\draw [draw=black] (-4,4) rectangle (-2,3.2);
\node at (-3,3.6) {\Large $1 \quad\quad 2$};
\draw [->] (-1.6,5)--(-3,5)--(-3,4);
\node at (-3,2.8) {\large \textcolor{blue}{ $r_1^*=\frac{9}{8} \quad r_2^*=\frac{3}{8}$}};

\draw [draw=black] (2.6,4) rectangle (3.4,3.2);
\node at (3,3.6) {\Large $3$};
\draw [->] (1.6,5)--(3,5)--(3,4);
\node at (3,2.8) {\large \textcolor{blue}{ $r_3^*=\frac{3}{5}$}};

\end{tikzpicture} 
